A New Notion of Regularity: Finite State Automata Accepting Graphs

Analogous to regular string and tree languages, regular languages of directed acyclic graphs (DAGs) are defined in the literature. Although called regular, those DAG-languages are more powerful and, consequently, standard problems have a higher complexity than in the string case. Top-down as well as bottom-up deterministic DAG languages are subclasses of the regular DAG languages. We refine this hierarchy by providing a weaker subclass of the deterministic DAG languages. For a DAG grammar generating a language in this new DAG language class, or, equivalently, a DAG-automaton recognizing it, a classical deterministic finite state automaton (DFA) can be constructed. As the main result, we provide a characterization of this class. The motivation behind this is the transfer of techniques for regular string languages to graphs. Trivially, our restricted DAG language class is closed under union and intersection. This permits the application of minimization and hyper-minimization algorithms known for DFAs. This alternative notion of regularity coins at the existence of a DFA for recognizing a DAG language.

==> cycles/rainbow.tex <==
a)
    $
    \anchor{r1h0}{\men\p}
    \earrow
    \anchor{r1t0}{\mex\p}
    \anchor{r1t1}{\q}
\qquad
    \anchor{r2h0}{\men\p}
    \anchor{r2h1}{\q}
    \earrow
    \anchor{r2t0}{\mex\p}
\qquad
    \anchor{R1h0}{\men\p}
    \earrow
    \anchor{R1t0}{\p}
    \anchor{R1t1}{\mex\q}
\qquad
    \anchor{R2h0}{\p}
    \anchor{R2h1}{\men\q}
    \earrow
    \anchor{R2t0}{\mex\p}
    $
    \begin{tikzpicture}[remember picture,overlay]
            \path (r1t0) edge[-latex,out=90,in=110,looseness=1.5,\pcolor] (r2h0)
                  (r2t0) edge[-latex,out=270,in=302,looseness=0.5,\pcolor] (r1h0);
            \path (R1t1) edge[-latex,out=90,in=110,looseness=1.5,\qcolor] (R2h1)
                  (R2t0) edge[-latex,out=270,in=302,looseness=0.5,\pcolor] (R1h0);
    \end{tikzpicture}

\vspace{1cm}

b)
    $
    \anchor{r1h0}{\men\p}
    \earrow
    \anchor{r1t0}{\mex\p}
    \anchor{r1t1}{\q}
\qquad
    \anchor{r2h0}{\men\p}
    \earrow
    \anchor{r2t0}{\mex\p}
    \anchor{r2t1}{\q}
\qquad
    \anchor{R1h0}{\men\p}
    \anchor{R1h1}{\q}
    \earrow
    \anchor{R1t0}{\mex\p}
\qquad
    \anchor{R2h0}{\men\p}
    \anchor{R2h1}{\q}
    \earrow
    \anchor{R2t0}{\mex\p}
\qquad
    \anchor{R1H0}{\men\p}
    \earrow
    \anchor{R1T0}{\p}
    \anchor{R1T1}{\mex\q}
\qquad
    \anchor{R2H0}{\p}
    \anchor{R2H1}{\men\q}
    \earrow
    \anchor{R2T0}{\mex\p}
    $
    \begin{tikzpicture}[remember picture,overlay]
            \path (r1t0) edge[-latex,out=90,in=110,looseness=1.5,\pcolor] (r2h0)
                  (r2t0) edge[-latex,out=270,in=302,looseness=0.5,\pcolor] (r1h0);
            \path (R1t0) edge[-latex,out=90,in=110,looseness=1.5,\pcolor] (R2h0)
                  (R2t0) edge[-latex,out=270,in=302,looseness=0.5,\pcolor] (R1h0);
            \path (R1T1) edge[-latex,out=90,in=110,looseness=1.5,\qcolor] (R2H1)
                  (R2T0) edge[-latex,out=270,in=302,looseness=0.5,\pcolor] (R1H0);
    \end{tikzpicture}
        %\vspace{.5cm}


==> pic/arainbow.tex <==
\begin{tikzpicture}[->,node distance=3cm,
    ever state/.style={inner sep=4cm},
    initial text=]
%\node[initial,state,accepting] (0) {$\nullconfig$}; % nullconfig bei run net / petri net view
\node[initial,state,accepting] (0) {$\emptyset$};
\node[state] (r) [right of=0] {$pq$};
\node[font=\scriptsize,state, align=center] (rr) [right of=r,text width=5mm] {$pqq$~};
\node[font=\scriptsize,state, align=center] (rrr) [right of=rr,text width=3mm] {$pq^3$};
\node[font=\scriptsize,state, align=center] (rrrr) [right of=rrr,text width=3mm] {$pq^k$};

\path
( 0) edge [bend left]  node   [above]      { \bowrzero}         ( r)
( r) edge [bend left]  node   [above]      { \bowrone}         (rr)
(rr) edge [bend left]  node   [above]      { \bowrone}         (rrr)
(rrr) edge [bend left]  node   [above]      {}         (rrrr)
(rrrr) edge [bend left]  node   [below]      {}         (rrr)
(rrr) edge [bend left]  node   [below]      { \bowrtwo}         ( rr)
(rr) edge [bend left]  node   [below]      { \bowrtwo}         ( r)
( r) edge [bend left]  node   [below]      { \bowrtwozero}         ( 0)
%  ( C) edge [bend right] node [below] { $\alphHTwo$}         ( 2)
%  ( C) edge [bend left]  node         { $\alphNotHOneTwo$}   ( 0)
%
%  ( 1) edge [bend left] node [below] { $\diamond$}          ( C)
%%   ( 1) edge [loop left]  node         { $\alphNotHTwo$}      ( 1)
%
%  ( 2) edge [bend right] node [below] { $\diamond$}         ( C)
%%   ( 2) edge [loop right] node         { $\alphNotHOne$}      ( 2)
%
%  ( 0) edge [bend left]  node         { $\diamond$}          ( C)
%  ( 0) edge [bend right] node [above left]  { $\alphHOne$}         ( 1)
%  ( 0) edge [bend left]  node [above right] { $\alphHTwo$}         ( 2)
%  ( 0) edge [loop above] node         { $\alphNotHOneTwo$}   ( 0)
;

% white rectangle to hide part of the arrows and add the dots
\path (rrr) -- (rrrr) node[midway,shape=rectangle,fill=white, minimum height=3cm] (dots)
%\node[shape=rectangle,fill=red, minimum height=3cm] (dots) [right of=rrr]
{~\dots ~~};
\end{tikzpicture}


==> pic/astar.tex <==
\begin{tikzpicture}[->,node distance=3cm,
    ever state/.style={inner sep=4cm},
    initial text=]
%\node[initial,state,accepting] (0) {$\nullconfig$}; % nullconfig bei run net / petri net view
\node[initial,state,accepting] (0) {$\emptyset$};
\node[state] (r) [right of=0] {$qp$};
\node[font=\scriptsize,state, align=center] (rr) [right of=r,text width=3mm] {$qq$\\$pp$};


\path
( 0) edge [bend left]  node   [above]      { \starrone}         ( r)
( r) edge [bend left]  node   [above]      { \starrone}         (rr)
(rr) edge [bend left]  node   [below]      { \starrtwo}         ( r)
( r) edge [bend left]  node   [below]      { \starrtwo}         ( 0)
%  ( C) edge [bend right] node [below] { $\alphHTwo$}         ( 2)
%  ( C) edge [bend left]  node         { $\alphNotHOneTwo$}   ( 0)
%
%  ( 1) edge [bend left] node [below] { $\diamond$}          ( C)
%%   ( 1) edge [loop left]  node         { $\alphNotHTwo$}      ( 1)
%
%  ( 2) edge [bend right] node [below] { $\diamond$}         ( C)
%%   ( 2) edge [loop right] node         { $\alphNotHOne$}      ( 2)
%
%  ( 0) edge [bend left]  node         { $\diamond$}          ( C)
%  ( 0) edge [bend right] node [above left]  { $\alphHOne$}         ( 1)
%  ( 0) edge [bend left]  node [above right] { $\alphHTwo$}         ( 2)
%  ( 0) edge [loop above] node         { $\alphNotHOneTwo$}   ( 0)
;
\end{tikzpicture}


==> pic/chord4tree.tex <==
        $
        \anchor{r1h0}{q}
        \earrow
        q
        \anchor{r1t1}{\mex q}
    \qquad
        \anchor{r2h0}{\men q}
        \earrow
        q
        \anchor{r2t1}{q}
        $
        \begin{tikzpicture}[remember picture,overlay]
                \path (r1t1) edge[-latex, dotted, thick, out=90,in=90,looseness=2] (r2h0);
        
        \end{tikzpicture}


==> pic/dag-classes.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum  
width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]

% FD
\node at (2,-3){$\FD$};
\draw(1.55,-3) -- (1.8,-3);
% FID
\node at (2.5,-2.5){$\FID$};
\draw(1,-2.5) -- (2.2,-2.5);
% ID
\node (id) at (3.1,-1.5){$\ID$};
\draw[black] (id) -- (2.2,-.5);
\draw (id) -- (2,-1.5);

\fill[green, fill opacity=0.3] (-0.5, -1) rectangle (0.5, -2);
\begin{scope}
\draw[clip] (0,0) circle (3cm);
\fill[yellow, fill opacity = 0.3] (-3, -1) rectangle (-0.5, -4);
\fill[blue, fill opacity = 0.3] (0.5, -1) rectangle (3, -4);
\end{scope}
\begin{scope}
%\draw[clip] (0,0) circle (3cm);
\fill[green, fill opacity = 0.5] (-0.5, -2) rectangle (0.5, -4);
\draw[pattern = {Dots}] (-0.5, -2) rectangle (0.5, -4);
\end{scope}
\draw[black] (-0.5, -2) -- (0.5, -2);
\draw[black] (-0.5, -1) rectangle (0.5, -4);
\node[fill = white, semic={2cm, 90}] at (-0.5, -4) {};
\node[fill = yellow, fill opacity = 0.7, semic={2cm, 90}] at (-0.5, -4) {};
\node[pattern = {Dots}, semic={2cm, 90}] at (-0.5, -4) {};
\node[fill = white, semic={2cm, 270}] at (0.5, -2) {};
\node[fill = blue, fill opacity = 0.5, semic={2cm, 270}] at (0.5, -2) {};
\node[pattern = {Dots}, semic={2cm, 270}] at (0.5, -2) {};
\draw[clip] (0,0) circle (3cm);
\begin{scope}
\draw[clip] (0,0) circle (3cm);
\node[fill = white, semic={2cm, 90}] at (-0.5, -4) {};
\node[fill = yellow, fill opacity = 0.3, semic={2cm, 90}] at (-0.5, -4) {};
\node[pattern = {Dots}, semic={2cm, 90}] at (-0.5, -4) {};
\node[fill = white, semic={2cm, 270}] at (0.5, -2) {};
\node[fill = blue, fill opacity = 0.3, semic={2cm, 270}] at (0.5, -2) {};
\node[pattern = {Dots}, semic={2cm, 270}] at (0.5, -2) {};
\fill[white] (-0.5, -2) rectangle (0.5, -4);
\fill[green, fill opacity = 0.3] (-0.5, -2) rectangle (0.5, -4);
\draw[pattern = {Dots}] (-0.5, -2) rectangle (0.5, -4);
\end{scope}
\draw[black, thick] (0,0) circle (3cm) node[above=0cm] {regular DAG languages};
\draw[black] (-3, -1) -- (3,-1);
\end{tikzpicture}


==> pic/decstarG.tex <==
\begin{tikzpicture}[->,auto=right]
\tikzstyle{vx}=[circle,draw,inner sep=2pt]
\node [vx]            (r) at (0,0) {$\labelr$};
\node [vx,right of=r] (m)          {$\labelc$};
\node [draw,circle,inner sep=1pt,right of=m] (l)          {$\labell$};

\path (r) edge (m)
      (m) %edge (c)
%      (c) 
          edge [out= 90, in=270,looseness=1.8,thick] node [pos=.4,above] {$e$}(l)
      (m) edge [out=270, in= 90,looseness=1.8,opacity=.7] (l);


% Draw the the bounding box debugging 
% \path[draw,rounded corners]
%   (current bounding box.south west) rectangle
%   (current bounding box.north east);
\end{tikzpicture}


==> pic/decstarG0.tex <==
\begin{tikzpicture}[->,auto=right]
\node              (r) at (0,0) {$r_0$};
\node [right of=r] (m)          {$c_0$};
\node [right of=m] (l)          {$l_0$};

\path (r) edge (m)
      (m) edge [out= 90, in=270,looseness=1.8,thick] node [pos=.4,above] {$e_0$}(l)
      (m) edge [out=270, in= 90,looseness=1.8,opacity=.7] (l);


% Draw the the bounding box debugging 
% \path[draw,rounded corners]
%   (current bounding box.south west) rectangle
%   (current bounding box.north east);
\end{tikzpicture}


==> pic/decstarmany.tex <==
\begin{tikzpicture}[
->,
%baseline=-1cm,
decoration/.style={pin={above:m}},
unemph/.style={opacity=.5},
pin distance=4pt,
every pin edge/.style={<-,},
]
  \node                       (c0)    {$c_0$};
  \node       [right of=c0]   (c1)    {$c_1$};
  \coordinate [right of=c1]   (c2);
  \coordinate [right of=c2]   (ci-1);
  \node       [right of=ci-1] (ci)    {$c_{k-1}$};
  \node       [right of=ci]   (ck)  {$c_k$};
  \node       [below of=c0]   (l0)    {$l_0$};
  \node       [below of=c1]   (l1)    {$l_1$};
  \node       [below of=c2]   (l2)    {$l_2$};
  \node       [below of=ci]   (li)    {$l_{k-1}$};
  \node       [below of=ck] (lk)    {$l_{k}$};

  \foreach \c in {0, 1, i, k}
  {
%      \node [node distance=16pt,above of=c\c] (m\c) {$m_\c$};
      \node [%node distance=16pt,
             above of=c\c] (r\c) {$r_\c$};
      \path[->, unemph] (r\c) edge %(m\c) (m\c) edge
                        (c\c);
  }
  \path[->] (c0) edge [unemph] (l0)
            (c0) edge [unemph] (l1)
            (c1) edge [unemph] (l1)
            (c1) edge [unemph] (l2)
            (ci) edge [unemph] (li)
            (ci) edge [thick] node [sloped,above] {$e_{k-1}$} (lk)
            (ck) edge [unemph] (lk);
  \path[->,dotted] (c2)   edge (l2)        
                   (ci-1) edge (li);
  \path (ck) edge[->,thick,out=-45,looseness=1.8,in=180] node [above, pos=0.45] {$e_k$} (l0);
  \path (l2) -- node {$\dots$} (ci-1);

  % bounding box around the DAG
  \pgfresetboundingbox
  \node [below  left of=l0] (helpnode1) {};
  \node [above right of=rk] (helpnode2) {};
  \path [use as bounding box] (helpnode1) rectangle (helpnode2);
  % Draw the the bounding box debugging 
  % \node [draw,below  left of=l0] (helpnode1) {h1};
  % \node [draw,above right of=rk] (helpnode2) {h2};
  % \path [draw,use as bounding box] (helpnode1) rectangle (helpnode2);

\end{tikzpicture}


==> pic/regularity.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum  
width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]

% FD label
\node[align=center] at (3,-3.2){\emph{classical}\\\emph{regularity:}\\$\FD$};
\draw(1.55,-3) -- (2.1,-3.2);

% right semicircle drawn as full circle
\draw[pattern = {Dots}] (0.5, -3) circle (1cm) {};
%  left semicircle drawn as full circle
\draw[pattern = {Dots}] (-0.5, -3) circle (1cm) {};
% hide the wrong halves of the full circles by a white rectangle
\fill[fill = white] (-0.5, -2) rectangle (0.5, -4);
% the same rectangle now with dots
\fill[pattern = {Dots}] (-0.5, -2) rectangle (0.5, -4);
% the line separating $\FID$ and $\ID$
\draw[clip] (0,0) circle (3cm);
% the $\ID$ circle
\draw[black, thick, align=center] (0,0) circle (3cm) node[above=0cm] {\emph{DAG}\\\emph{regularity:}\\$\ID{} \cup \FID$};
% $\ID$ label
\node[align=center] at (1,-1){$\ID$};
% $\FID$ label
\node[align=center] at (0,-2.5){$\FID$};
\end{tikzpicture}


==> pic/rulecyclegraph.tex <==
\begin{tikzpicture}[inner sep=-1pt, outer sep=0pt,minimum size=0]
\node (m) at (0,0) [draw, circle,inner sep=2pt] {~};
\node (helpernode) at (0,0.5) {};
\node [below left of=m] (helpernodeleft) {};
\node [below right of=m] (helpernoderight) {};

\path (helpernode) edge [-latex] (m)
      (m.south west) edge [bend left] (helpernodeleft)
      (helpernodeleft) edge [bend left,out=109,in=55] node[left] {$c$\hspace{4pt}~} (helpernode.north)
      (m.south east) edge [bend right, dotted, thick] (helpernoderight)
      (helpernoderight.east) edge [bend right,out=-109,in=-55, dotted, thick] node[right] {\hspace{2pt}~$\Pi$} (helpernode.north)
      ;
%\draw (current bounding box.south west) rectangle
%(current bounding box.north east);
\end{tikzpicture}


==> pic/star.tex <==
\tikzset{
shape example/.style= 
{
%    fill       = yellow!30,
    line width = 0mm,
    inner xsep = 2.5cm,
    inner ysep = 0.5cm}
}
\begin{tikzpicture}
\pgfsetshortenstart{1pt}
\pgfsetshortenend{1pt}
\node[name=s, shape=star, star points=6, star point ratio=.65, shape example, inner sep=9mm] {};
\foreach \x in {1,...,6}
{
    \node [vertex] at (s.inner point \x) {};
    \node [vertex] at (s.outer point \intcalcInc{\intcalcMod{\x}{6}}) {};
    \draw (s.inner point \x) edge [->] (s.outer point \x);
    \draw (s.inner point \x) edge [->]  (s.outer point \intcalcInc{\intcalcMod{\x}{6}});
    %\node [vertex] at (s.inner point \x) {};
    %\node [vertex] at (s.outer point \intcalcInc{\intcalcMod{\x}{6}}) {};
    %\draw [color=pakistangreen] (s.inner point \x) edge [-latex] node[above,sloped] {$q$} (s.outer point \x);
    %\draw [color=tyrianpurple]  (s.inner point \x) edge [-latex] node[above,sloped]  {$q$} (s.outer point \intcalcInc{\intcalcMod{\x}{6}});
}
\end{tikzpicture}


==> pic/treecycle-left.tex <==
$
\anchor{h}{\men q}
\earrow
\anchor{t}{\mex q}
q
$
\begin{tikzpicture}[remember picture,overlay,anchor=base]
        \path (h) edge[latex-,out=90,in=90,looseness=1.4] (t);
\end{tikzpicture}

